Low-Scale Gauge Mediation and Composite Messenger Dark Matter

In recent works, we have proposed a possible dark matter in composite messenger gauge mediation models. In this paper, we discuss the details of a composite messenger model taking a possible supersymmetry breaking scenario and show that the correct dark matter abundance and a successful gauge mediation can be realized.

==> out.tex <==

\scalebox{1}{
\begin{picture}(220,300)(0,0)
\put(5,107.023){\line(1,0){20}}
\put(10,110.023){$ { B_2}$}
\put(5,84.4143){\line(1,0){20}}
\put(7,87.4143){DM}
\put(35,96.384){\line(1,0){20}}
\put(40,99.384){$ {B}$}

\put(75,34.243){\line(1,0){20}}
\put(80,37.243){$ M_2$}
\put(75,7.64692){\line(1,0){20}}
\put(80,10.6469){$ M_1$}
\put(105,24.8098){\line(1,0){20}}
\put(110,27.8098){$ M$}

\put(155,61.6667){\line(1,0){20}}
\put(160,64.6667){$ \psi_{1}$}
\put(155,197.5){\line(1,0){20}}
\put(160,200.5){$ \psi_{2}$}
\put(155,296.667){\line(1,0){20}}
\put(160,299.667){$ \psi_{3}$}

\put(185,49.1667){\line(1,0){20}}
\put(190,52.1667){$ \varphi_{1}$}
\put(185,72.5){\line(1,0){20}}
\put(190,75.5){$ \varphi_{2}$}
\put(185,197.833){\line(1,0){20}}
\put(190,187.833){$ \varphi_{3}$}
\put(185,200){\line(1,0){20}}
\put(190,203){$ \varphi_{4}$}
\put(185,294.167){\line(1,0){20}}
\put(190,285.167){$ \varphi_{5}$}
\put(185,299.167){\line(1,0){20}}
\put(190,302.167){$ \varphi_{6}$}
\put(285,150){\small Mass }
\put(285,140){$\scriptstyle {\rm (TeV)}$ }
\put(260,-10){\vector(0,1){310}}
\put(260,0){\line(1,0){10}}
\put(272,-2){$\scriptstyle 0$}
\put(260,41.6667){\line(1,0){10}}
\put(272,39.6667){$\scriptstyle 50$}
\put(260,83.3333){\line(1,0){10}}
\put(272,81.3333){$\scriptstyle 100$}
\put(260,125){\line(1,0){10}}
\put(272,123){$\scriptstyle 150$}
\put(260,166.667){\line(1,0){10}}
\put(272,164.667){$\scriptstyle 200$}
\put(260,208.333){\line(1,0){10}}
\put(272,206.333){$\scriptstyle 250$}
\put(260,250){\line(1,0){10}}
\put(272,248){$\scriptstyle 300$}
\put(260,291.667){\line(1,0){10}}
\put(272,289.667){$\scriptstyle 350$}
\put(260,0){\line(1,0){5}}
\put(260,8.33333){\line(1,0){5}}
\put(260,16.6667){\line(1,0){5}}
\put(260,25){\line(1,0){5}}
\put(260,33.3333){\line(1,0){5}}
\put(260,41.6667){\line(1,0){5}}
\put(260,50){\line(1,0){5}}
\put(260,58.3333){\line(1,0){5}}
\put(260,66.6667){\line(1,0){5}}
\put(260,75){\line(1,0){5}}
\put(260,83.3333){\line(1,0){5}}
\put(260,91.6667){\line(1,0){5}}
\put(260,100){\line(1,0){5}}
\put(260,108.333){\line(1,0){5}}
\put(260,116.667){\line(1,0){5}}
\put(260,125){\line(1,0){5}}
\put(260,133.333){\line(1,0){5}}
\put(260,141.667){\line(1,0){5}}
\put(260,150){\line(1,0){5}}
\put(260,158.333){\line(1,0){5}}
\put(260,166.667){\line(1,0){5}}
\put(260,175){\line(1,0){5}}
\put(260,183.333){\line(1,0){5}}
\put(260,191.667){\line(1,0){5}}
\put(260,200){\line(1,0){5}}
\put(260,208.333){\line(1,0){5}}
\put(260,216.667){\line(1,0){5}}
\put(260,225){\line(1,0){5}}
\put(260,233.333){\line(1,0){5}}
\put(260,241.667){\line(1,0){5}}
\put(260,250){\line(1,0){5}}
\put(260,258.333){\line(1,0){5}}
\put(260,266.667){\line(1,0){5}}
\put(260,275){\line(1,0){5}}
\put(260,283.333){\line(1,0){5}}
\put(260,291.667){\line(1,0){5}}
\end{picture} }

